Conductivity reconstruction from power density data in limited view

In Acousto-Electric tomography, the objective is to extract information about the interior electrical conductivity in a physical body from knowledge of the interior power density data generated from prescribed boundary conditions for the governing elliptic partial differential equation. In this note, we consider the problem when the controlled boundary conditions are applied only on a small subset of the full boundary. We demonstrate using the unique continuation principle that the Runge approximation property is valid also for this special case of limited view data. As a consequence, we guarantee the existence of finitely many boundary conditions such that the corresponding solutions locally satisfy a non-vanishing gradient condition. This condition is essential for conductivity reconstruction from power density data. In addition, we adapt an existing reconstruction method intended for the full data situation to our setting. We implement the method numerically and investigate the opportunities and shortcomings when reconstructing from two fixed boundary conditions.

==> TikzFigure/GammaSize3.tex <==
\begin{tikzpicture}
\begin{axis}[
	trig format plots=rad,
	axis x line=center,
    axis y line=center,
    xlabel={},
    ylabel={},
    ticks=none,
    unit vector ratio*=1 1 1,
    xmin=-1.35, xmax=1.35,
    ymin=-1.35, ymax=1.35,
    height=8cm,
]
\tikzmath{\v=pi/8;} 

\addplot[domain=0:2*pi, samples=200] ({cos(x)},{sin(x)});

% Gamma Large
%\addplot[domain=3*pi/8:2*pi+pi/8, samples=200, green!75!black, very thick] ({1.05*cos(x)},{1.05*sin(x)}) node [pos=.175,yshift=-.7ex,anchor=north west] {$ \Gamma_{\textup{large}}$};
\addplot[domain=7*pi/8:2*pi+5*pi/8, samples=200, green!75!black, line width=.75ex] ({1.05*cos(x)},{1.05*sin(x)}) node [pos=.175,xshift=7ex,yshift=24ex,anchor=north west] {$ \Gamma_{\textup{large}}$};
% Gamma Medium
%\addplot[domain=3*pi/4:2*pi-pi/4, samples=200, red, very thick] ({1.1*cos(x)},{1.1*sin(x)}) node [pos=.215,xshift=2ex,anchor=west] {$ \Gamma_{\textup{medium}}$};
\addplot[domain=2*pi-3*pi/4:2*pi+pi/4, samples=200, red, line width=.75ex] ({1.1125*cos(x)},{1.1125*sin(x)}) node [pos=.5,xshift=4ex, yshift=16ex,anchor=north east] {$ \Gamma_{\textup{medium}}$};
% Gamma Small
%\addplot[domain=pi+pi/8:pi+3*pi/8, samples=200, blue, very thick] ({1.15*cos(x)},{1.15*sin(x)}) node [pos=.5,xshift=1.3ex,yshift=1.3ex,anchor=south west] {$ \Gamma_{\textup{small}}$};
\addplot[domain=2*pi-3*pi/8:2*pi-1*pi/8, samples=200, blue, line width=.75ex] ({1.175*cos(x)},{1.175*sin(x)}) node [pos=.5,xshift=-1.8ex,yshift=.5ex,anchor=south east] {$ \Gamma_{\textup{small}}$};


\addplot[domain=-1.2:1.2, dotted] ({cos(\v)*x},{sin(\v)*x}) node [anchor=west] {$ \frac{\pi}{8}$};
\addplot[domain=-1.2:1.2, dotted] ({cos(2*\v)*x},{sin(2*\v)*x}) node [anchor=south west] {$ \frac{\pi}{4}$};
\addplot[domain=-1.2:1.2, dotted] ({cos(3*\v)*x},{sin(3*\v)*x}) node [anchor=south] {$ \frac{3\pi}{8}$};
\addplot[domain=-1.2:1.2, dotted] ({cos(4*\v)*x},{sin(4*\v)*x});
\addplot[domain=-1.2:1.2, dotted] ({cos(5*\v)*x},{sin(5*\v)*x}) node [anchor=south] {$ \frac{5\pi}{8}$};
\addplot[domain=-1.2:1.2, dotted] ({cos(6*\v)*x},{sin(6*\v)*x}) node [anchor=south east] {$ \frac{3\pi}{4}$};
\addplot[domain=-1.2:1.2, dotted] ({cos(7*\v)*x},{sin(7*\v)*x}) node [anchor=east] {$ \frac{7\pi}{8}$};
\addplot[domain=-1.2:1.2, dotted] ({cos(8*\v)*x},{sin(8*\v)*x});

\end{axis}
\end{tikzpicture}

==> TikzFigure/cone.tex <==
\begin{tikzpicture}
\fill[
  top color=gray!50,
  bottom color=gray!10,
  shading=axis,
  opacity=0.35
  ] 
  (0,0) circle (1.55291427cm);
\fill[
  left color=gray!50,
  right color=white,
  shading=axis,
  opacity=0.125
  ] (3, -2.41154273188) -- (-6,0) -- (3, 2.41154273188);
\draw
  (-1.55291427,0) arc (180:360:1.55291427cm and 0.38822856765cm);
\draw[dashed]
  (1.55291427,0) arc (0:180:1.55291427cm and 0.38822856765cm);
\draw[->,line width=1] (-6,0) -- node[above] {$\mathbf{e}_j $} (0,0);
\draw[->] (-6,0) -- (-.2,-.9) node[right] {$\nabla\tilde u_j $};

\draw (3,-2.41154273188) -- (-6,0) -- (3, 2.41154273188);
\draw[] (-4.5,0) arc (0:15:1.5cm) node[midway, anchor=west] {$ \alpha $};
\draw[dotted] (0,0) -- ++(-0.40192378864668, 1.5) node[midway, anchor=west] {$ \delta = \sin(\alpha)$};

\fill[
  left color=gray!50,
  right color=white,
  shading=axis,
  opacity=0.125
  ] (-6-0.53589838486,-2) -- (-6,0) -- (-6+0.53589838486, -2);
\draw (-6-0.53589838486,-2) -- (-6,0) -- (-6+0.53589838486, -2);
\draw[line width=1] (-6,0) -- (-6,-2);
\draw[dotted] (-4.5,0) arc (-0:-90:1.5cm);
\end{tikzpicture}

